Relaxation times of unstable states in systems with long range interactions

We consider several models with long-range interactions evolving via Hamiltonian dynamics. The microcanonical dynamics of the basic Hamiltonian Mean Field (HMF) model and perturbed HMF models with either global anisotropy or an on-site potential are studied both analytically and numerically. We find that in the magnetic phase, the initial zero magnetization state remains stable above a critical energy and is unstable below it. In the dynamically stable state, these models exhibit relaxation time scales that increase algebraically with the number $N$ of particles, indicating the robustness of the quasistationary state seen in previous studies. In the unstable state, the corresponding time scale increases logarithmically in $N$.

==> gUp.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{gUp}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,9719)(0,0)%
\put(3000,1800){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(3000,4240){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(3000,6680){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(3000,9120){\makebox(0,0)[r]{\strut{} 1}}%
\put(3300,1200){\makebox(0,0){\strut{} 0}}%
\put(4700,1200){\makebox(0,0){\strut{} 2}}%
\put(6100,1200){\makebox(0,0){\strut{} 4}}%
\put(7500,1200){\makebox(0,0){\strut{} 6}}%
\put(8900,1200){\makebox(0,0){\strut{} 8}}%
\put(10300,1200){\makebox(0,0){\strut{} 10}}%
\put(11700,1200){\makebox(0,0){\strut{} 12}}%
\put(600,5460){\rotatebox{90}{\makebox(0,0){\strut{}$m_x(t)$}}}%
\put(7500,300){\makebox(0,0){\strut{}$t$}}%
\put(9200,7651){\makebox(0,0)[l]{\strut{}$\epsilon=0.55$}}%
\put(9200,7051){\makebox(0,0)[l]{\strut{}$\epsilon=0.75$}}%
\put(9200,6451){\makebox(0,0)[l]{\strut{}$\epsilon=1.5$}}%
\end{picture}%
\endgroup
\endinput


==> unstb1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{unstb1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,9719)(0,0)%
\put(2400,2262){\makebox(0,0)[r]{\strut{} 1}}%
\put(2400,5242){\makebox(0,0)[r]{\strut{} 10}}%
\put(2400,8223){\makebox(0,0)[r]{\strut{} 100}}%
\put(2700,1200){\makebox(0,0){\strut{} 0}}%
\put(3986,1200){\makebox(0,0){\strut{} 2}}%
\put(5271,1200){\makebox(0,0){\strut{} 4}}%
\put(6557,1200){\makebox(0,0){\strut{} 6}}%
\put(7843,1200){\makebox(0,0){\strut{} 8}}%
\put(9129,1200){\makebox(0,0){\strut{} 10}}%
\put(10414,1200){\makebox(0,0){\strut{} 12}}%
\put(11700,1200){\makebox(0,0){\strut{} 14}}%
\put(600,5460){\rotatebox{90}{\makebox(0,0){\strut{}$\sqrt{N} m_x(t)$}}}%
\put(7200,300){\makebox(0,0){\strut{}$t$}}%
\put(2861,8562){\makebox(0,0)[l]{\strut{}(b)}}%
\put(3964,7934){\makebox(0,0)[l]{\strut{}$N=10^4$}}%
\put(3964,7334){\makebox(0,0)[l]{\strut{}$N=10^5$}}%
\put(3964,6734){\makebox(0,0)[l]{\strut{}$N=5 \cdot 10^5$}}%
\put(3964,6134){\makebox(0,0)[l]{\strut{}${\rm exp}(t/\sqrt{5})$}}%
\end{picture}%
\endgroup
\endinput


==> unstb2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{unstb2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,9719)(0,0)%
\put(2400,3848){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2400,5989){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2400,8130){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2700,1200){\makebox(0,0){\strut{} 0}}%
\put(4500,1200){\makebox(0,0){\strut{} 10}}%
\put(6300,1200){\makebox(0,0){\strut{} 20}}%
\put(8100,1200){\makebox(0,0){\strut{} 30}}%
\put(9900,1200){\makebox(0,0){\strut{} 40}}%
\put(11700,1200){\makebox(0,0){\strut{} 50}}%
\put(600,5460){\rotatebox{90}{\makebox(0,0){\strut{}$m(t)$}}}%
\put(7200,300){\makebox(0,0){\strut{}$t$}}%
\put(2880,8665){\makebox(0,0)[l]{\strut{}(a)}}%
\put(6600,5989){\makebox(0,0)[l]{\strut{}$N=10^3$}}%
\put(6600,5389){\makebox(0,0)[l]{\strut{}$N=10^4$}}%
\end{picture}%
\endgroup
\endinput


==> wS.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{wS}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,9719)(0,0)%
\put(2700,1800){\makebox(0,0)[r]{\strut{} 0}}%
\put(2700,2715){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(2700,3630){\makebox(0,0)[r]{\strut{} 0.04}}%
\put(2700,4545){\makebox(0,0)[r]{\strut{} 0.06}}%
\put(2700,5460){\makebox(0,0)[r]{\strut{} 0.08}}%
\put(2700,6375){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2700,7290){\makebox(0,0)[r]{\strut{} 0.12}}%
\put(2700,8205){\makebox(0,0)[r]{\strut{} 0.14}}%
\put(2700,9120){\makebox(0,0)[r]{\strut{} 0.16}}%
\put(3000,1200){\makebox(0,0){\strut{} 1e-04}}%
\put(6512,1200){\makebox(0,0){\strut{} 0.001}}%
\put(10024,1200){\makebox(0,0){\strut{} 0.01}}%
\put(600,5460){\rotatebox{90}{\makebox(0,0){\strut{}$m(t)$}}}%
\put(7350,300){\makebox(0,0){\strut{}$t N^{-1.7}$}}%
\put(3340,8434){\makebox(0,0)[l]{\strut{}(b)}}%
\end{picture}%
\endgroup
\endinput


==> wU.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{wU}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,9719)(0,0)%
\put(2100,1992){\makebox(0,0)[r]{\strut{} 1}}%
\put(2100,6187){\makebox(0,0)[r]{\strut{} 10}}%
\put(2400,1200){\makebox(0,0){\strut{} 0}}%
\put(3563,1200){\makebox(0,0){\strut{} 1}}%
\put(4725,1200){\makebox(0,0){\strut{} 2}}%
\put(5888,1200){\makebox(0,0){\strut{} 3}}%
\put(7050,1200){\makebox(0,0){\strut{} 4}}%
\put(8213,1200){\makebox(0,0){\strut{} 5}}%
\put(9375,1200){\makebox(0,0){\strut{} 6}}%
\put(10538,1200){\makebox(0,0){\strut{} 7}}%
\put(11700,1200){\makebox(0,0){\strut{} 8}}%
\put(600,5460){\rotatebox{90}{\makebox(0,0){\strut{}$\sqrt{N} m_x(t)$}}}%
\put(7050,300){\makebox(0,0){\strut{}$t$}}%
\put(2691,8470){\makebox(0,0)[l]{\strut{}(a)}}%
\put(8513,4925){\makebox(0,0)[l]{\strut{}$N=10^3$}}%
\put(8513,4325){\makebox(0,0)[l]{\strut{}$N=2 \cdot 10^3$}}%
\put(8513,3725){\makebox(0,0)[l]{\strut{}$N=5 \cdot 10^3$}}%
\end{picture}%
\endgroup
\endinput

